Multiparty Session Type-safe Web Development with Static Linearity

Modern web applications can now offer desktop-like experiences from within the browser, thanks to technologies such as WebSockets, which enable low-latency duplex communication between the browser and the server. While these advances are great for the user experience, they represent a new responsibility for web developers who now need to manage and verify the correctness of more complex and potentially stateful interactions in their application. In this paper, we present a technique for developing interactive web applications that are statically guaranteed to communicate following a given protocol. First, the global interaction protocol is described in the Scribble protocol language -- based on multiparty session types. Scribble protocols are checked for well-formedness, and then each role is projected to a Finite State Machine representing the structure of communication from the perspective of the role. We use source code generation and a novel type-level encoding of FSMs using multi-parameter type classes to leverage the type system of the target language and guarantee only programs that communicate following the protocol will type check. Our work targets PureScript -- a functional language that compiles to JavaScript -- which crucially has an expressive enough type system to provide static linearity guarantees. We demonstrate the effectiveness of our approach through a web-based Battleship game where communication is performed through WebSocket connections.

==> fig-battleship.tex <==
\definecolor{browser-red}{HTML}{FF5148}
\definecolor{browser-yellow}{HTML}{FFBB00}
\definecolor{browser-green}{HTML}{18C934}
\colorlet{browser-title}{gray!40}
\begin{tikzpicture}[%
  browser/.style={draw=browser-title,thick,minimum width=5em,minimum height=5.3em},%
  msgpass/.style={>=latex',->},
  msglabel/.style={inner sep=1},
  initphase/.style={fill=white},
  p1phase/.style={fill=blue!10},
  p2phase/.style={fill=red!10},
]
  \node (svr) [draw,minimum width=4em,minimum height=5.3em] {\sffamily Server};
%
  \node (p1) [browser,left=3 of svr] {\sffamily Player 1};
  \fill [browser-title] (p1.north west) rectangle ($(p1.north east)+(0,0.2)$);
  \fill [browser-red] ($(p1.north west)+(0.1,0.1)$) circle (0.05);
  \fill [browser-yellow] ($(p1.north west)+(0.25,0.1)$) circle (0.05);
  \fill [browser-green] ($(p1.north west)+(0.4,0.1)$) circle (0.05);
%
  \node (p2) [browser,right=3 of svr] {\sffamily Player 2};
  \fill [browser-title] (p2.north west) rectangle ($(p2.north east)+(0,0.2)$);
  \fill [browser-red] ($(p2.north west)+(0.1,0.1)$) circle (0.05);
  \fill [browser-yellow] ($(p2.north west)+(0.25,0.1)$) circle (0.05);
  \fill [browser-green] ($(p2.north west)+(0.4,0.1)$) circle (0.05);
%
  \draw
    ($(p1.north)+(0.3,0.3)$)
      edge[<->] node[fill=white,inner sep=0.5] {\scriptsize\itshape WebSocket connection}
    ($(svr.north)+(-0.3,0.3)$);
  \draw
    ($(svr.north)+(0.3,0.3)$)
      edge[<->] node[fill=white,inner sep=0.5] {\scriptsize\itshape WebSocket connection}
    ($(p2.north)+(-0.3,0.3)$);
%
  \draw
    ($(p1.north east)+(0.1,-0.1)$)
      edge[msgpass,->] node [initphase,msglabel] {\scriptsize\sffamily Init(Config)}
    ($(svr.north west)+(-0.1,-0.1)$);
  \draw
    ($(p2.north west)+(-0.1,-0.1)$)
      edge[msgpass,->] node [initphase,msglabel] {\scriptsize\sffamily Init(Config)}
    ($(svr.north east)+(0.1,-0.1)$);
  \fill[blue!10] ($(p1.north east)+(0,-0.35)$) rectangle ($(svr.north west)+(0,-1.65)$);
  \fill[blue!10] ($(svr.north east)+(0,-0.35)$) rectangle ($(p2.north west)+(0,-1.65)$);
  \draw
    ($(p1.north east)+(0.1,-0.6)$)
      edge[msgpass,->] node [p1phase,msglabel] {\scriptsize\sffamily Attack(x,y)}
    ($(svr.north west)+(-0.1,-0.6)$);
  \draw
    ($(svr.north east)+(0.1,-1)$)
      edge[dashed,msgpass,->] node [p1phase,msglabel] {\scriptsize\sffamily Hit(x,y)}
    ($(p2.north west)+(-0.1,-1)$);
  \draw
    ($(svr.north west)+(-0.1,-1)$)
      edge[dashed,msgpass,->] node [p1phase,msglabel] {\scriptsize\sffamily Hit}
    ($(p1.north east)+(0.1,-1)$);
  \node at ($(p1.north east)+(0.5,-1.2)$) {\tiny\itshape or};
  \draw
    ($(svr.north east)+(0.1,-1.4)$)
      edge[dotted,msgpass,->] node [p1phase,msglabel] {\scriptsize\sffamily Miss(x,y)}
    ($(p2.north west)+(-0.1,-1.4)$);
  \draw
    ($(svr.north west)+(-0.1,-1.4)$)
      edge[dotted,msgpass,->] node [p1phase,msglabel] {\scriptsize\sffamily Miss}
    ($(p1.north east)+(0.1,-1.4)$);
  \node at ($(p2.north west)+(-0.5,-1.2)$) {\tiny\itshape or};
  \fill[red!10] ($(p1.north east)+(0,-1.65)$) rectangle (svr.south west);
  \fill[red!10] ($(svr.north east)+(0,-1.65)$) rectangle (p2.south west);
  \draw
    ($(p2.north west)+(-0.1,-1.9)$)
      edge[msgpass] node [p2phase,msglabel] {\scriptsize\sffamily Attack(x,y)}
    ($(svr.north east)+(0.1,-1.9)$);
  %\node at ($(svr.south east)+(1.25,0.1)$) {\scriptsize\sffamily\dots};
\end{tikzpicture}


==> fig-overview.tex <==
\definecolor{user}{rgb}{0,0.5,1}
\begin{tikzpicture}[%
    box/.style={draw,thick},
    next/.style={thick,>=latex',line width=1.2pt},%
    ep/.style={text width=8em,fill=white,box},%
    input/.style={densely dotted,user!80!black},
  ]
  \node [text width=8em,box,input]                  (g) {\small\sffamily Global protocol};
  \node [below=0.5 of g,ep,xshift=3pt,yshift=-3pt]     (e3) {\small\sffamily Endpoint protocols / EFSMs};
  \node [below=0.5 of g,ep,xshift=1.5pt,yshift=-1.5pt] (e2) {\small\sffamily Endpoint protocols / EFSMs};
  \node [below=0.5 of g,ep]                             (e) {\small\sffamily Endpoint protocols / EFSMs};
  \draw (g) edge[next,->] node [right] {\scriptsize\sffamily Projection} (e);
  \draw [rounded corners,thick,gray] ($(g.north west)+(-0.2,0.2)$) rectangle ($(e3.south east)+(0.2,-0.2)$);
  %
  \node [right=2.3 of e,box,text width=10em] (api) {\sffamily Protocol-specific types};
  \node [above=0.1 of api.north east,anchor=south east,box,text width=10em] (rt) {\sffamily Session runtime \S~\ref{sec:runtime}};
  \node [above=0.1 of rt.north east,anchor=south east,box,input,text width=10em] (user) {\sffamily User implementation};
  \draw [rounded corners,thick,gray] ($(user.north west)+(-0.2,0.2)$) rectangle ($(api.south east)+(0.2,-0.2)$);
  \draw (e) edge[next,->] node [text width=3em,above] {\small\sffamily Generate types \S~\ref{sec:gen}} (api);
  %
  \node [right=2.3 of rt,box,text width=8.5em] (out) {\small\sffamily JavaScript/WebSocket endpoint program};
  \draw ($(rt.east)+(0.2,0)$) edge [next,->] node [above,text width=5em] {\small\sffamily Type-check and compile} (out);
  %
  \node [above=0.3 of user] {\bfseries PureScript compiler};
  \node [above=0.3 of g] {\bfseries Scribble framework \S~\ref{sec:scribble}};
  %
  \node [right= of api.south east,input] (legend) {Dotted box indicate user input};
  \node [left=0 of legend.west,input,box] {};
\end{tikzpicture}

